Host-Galaxy Properties of 32 Low-Redshift Superluminous Supernovae from the Palomar Transient Factory

We present ultraviolet through near-infrared photometry and spectroscopy of the host galaxies of all superluminous supernovae (SLSNe) discovered by the Palomar Transient Factory prior to 2013, and derive measurements of their luminosities, star-formation rates, stellar masses, and gas-phase metallicities. We find that Type I (hydrogen-poor) SLSNe are found almost exclusively in low-mass (M < 2x10^9 M_sun) and metal-poor (12+log[O/H] < 8.4) galaxies. We compare the mass and metallicity distributions of our sample to nearby galaxy catalogs in detail and conclude that the rate of SLSNe-I as a fraction of all SNe is heavily suppressed in galaxies with metallicities >0.5 Z_sun. Extremely low metallicities are not required, and indeed provide no further increase in the relative SLSN rate. Several SLSN-I hosts are undergoing vigorous starbursts, but this may simply be a side effect of metallicity dependence: dwarf galaxies tend to have bursty star-formation histories. Type-II (hydrogen-rich) SLSNe are found over the entire range of galaxy masses and metallicities, and their integrated properties do not suggest a strong preference for (or against) low-mass/low-metallicity galaxies. Two hosts exhibit unusual properties: PTF 10uhf is a Type I SLSN in a massive, luminous infrared galaxy at redshift z=0.29, while PTF 10tpz is a Type II SLSN located in the nucleus of an early-type host at z=0.04.

==> (inline-0) <==
\begin{deluxetable*}{llll lll}  %*
\tabletypesize{\small}
\tablecaption{Photometry of SLSN hosts}
\tablecolumns{7}
\tablehead{
\colhead{PTF ID} &
\colhead{Filter} & 
\colhead{magnitude\tablenotemark{a}} &
\colhead{$F_\nu$\tablenotemark{b}} &
\colhead{date} & 
\colhead{instrument} & 
\colhead{reference}
}
\startdata
09as   & $u$       &  23.01 $\pm$ 0.06 &   2.25 $\pm$ 0.13 & 2016-06-07 & KeckI/LRIS & This work \\
       & $g$       &  22.35 $\pm$ 0.10 &   4.28 $\pm$ 0.41 & 2004-12-21 & SDSS & This work \\
       & $r$       &  21.73 $\pm$ 0.09 &   7.53 $\pm$ 0.65 & 2004-12-21 & SDSS & This work \\
       & $i$       &  21.71 $\pm$ 0.14 &   7.63 $\pm$ 1.05 & 2004-12-21 & SDSS & This work \\
       & $z$       &  21.20 $\pm$ 0.36 &  12.43 $\pm$ 4.89 & 2004-12-21 & SDSS & This work \\

09uy   & $u$       &  24.18 $\pm$ 0.16 &   0.81 $\pm$ 0.13 & 2016-06-07 & KeckI/LRIS & This work \\
       & $B$       &  23.92 $\pm$ 0.05 &   1.20 $\pm$ 0.06 & 2013-04-09 & KeckI/LRIS & This work \\
       & $R$       &  22.53 $\pm$ 0.05 &   3.16 $\pm$ 0.15 & 2013-04-09 & KeckI/LRIS & This work \\
       & $z$       &  22.40 $\pm$ 0.08 &   4.18 $\pm$ 0.32 & 2016-06-07 & KeckI/LRIS & This work \\
       & $J$       &  21.34 $\pm$ 0.13 &   4.71 $\pm$ 0.60 & 2014-06-15 & KeckI/MOSFIRE & This work \\
       & $Ks$      &  20.37 $\pm$ 0.19 &   4.77 $\pm$ 0.91 & 2014-06-15 & KeckI/MOSFIRE & This work \\

09atu  & $F390W$   & $>$25.66          & $<$ 0.24          & 2013-07-11 & HST/WFC3 & Angus+2016 \\
       & $g$       &  26.74 $\pm$ 0.21 &   0.08 $\pm$ 0.02 & 2013-08-04 & KeckI/LRIS & This work \\
       & $V$       &  26.44 $\pm$ 0.25 &   0.11 $\pm$ 0.03 & 2014-04-30 & KeckI/LRIS & This work \\
       & $i$       &  25.46 $\pm$ 0.16 &   0.26 $\pm$ 0.04 & 2013-08-04 & KeckI/LRIS & This work \\
       & $i$       &  25.47 $\pm$ 0.20 &   0.25 $\pm$ 0.05 & 2014-04-30 & KeckI/LRIS & This work \\
       & $F160W$   & $>$23.42          & $<$ 1.60          & 2013-07-11 & HST/WFC3 & Angus+2016 \\
       & $3.6$     &  21.76 $\pm$ 0.23 &   0.55 $\pm$ 0.13 & 2014-05-22 & Spitzer/IRAC & This work \\

09cnd  & $F390W$   &  24.01 $\pm$ 0.05 &   0.99 $\pm$ 0.05 & 2012-11-11 & HST/WFC3 & Angus+2016 \\
       & $B$       &  23.90 $\pm$ 0.04 &   1.23 $\pm$ 0.05 & 2013-08-04 & KeckI/LRIS & This work \\
       & $g$       &  23.45 $\pm$ 0.04 &   1.62 $\pm$ 0.06 & 2011-07-03 & KeckI/LRIS & This work \\
       & $V$       &  23.12 $\pm$ 0.04 &   2.21 $\pm$ 0.08 & 2014-04-30 & KeckI/LRIS & This work \\
       & $r$       &  22.93 $\pm$ 0.04 &   2.58 $\pm$ 0.10 & -          & WHT & Angus+2016 \\
       & $R$       &  22.78 $\pm$ 0.04 &   2.52 $\pm$ 0.09 & 2013-08-04 & KeckI/LRIS & This work \\
       & $i$       &  22.76 $\pm$ 0.05 &   2.97 $\pm$ 0.14 & 2014-04-30 & KeckI/LRIS & This work \\
       & $J$       &  21.55 $\pm$ 0.08 &   3.89 $\pm$ 0.30 & 2014-06-07 & KeckI/MOSFIRE & This work \\
       & $F160W$   &  22.56 $\pm$ 0.12 &   3.48 $\pm$ 0.41 & 2012-11-11 & HST/WFC3 & Angus+2016 \\
       & $Ks$      &  20.28 $\pm$ 0.15 &   5.19 $\pm$ 0.77 & 2014-06-15 & KeckI/MOSFIRE & This work \\
       & $3.6$     &  20.17 $\pm$ 0.09 &   2.40 $\pm$ 0.21 & 2014-03-26 & Spitzer/IRAC & This work \\

09cwl  & $F390W$   & $>$25.92          & $<$ 0.17          & 2012-12-06 & HST/WFC3 & Angus+2016 \\
       & $B$       &  26.85 $\pm$ 0.27 &   0.08 $\pm$ 0.02 & 2013-04-09 & KeckI/LRIS & This work \\
       & $V$       &  26.79 $\pm$ 0.41 &   0.07 $\pm$ 0.03 & 2014-04-03 & KeckI/LRIS & This work \\
       & $R$       &  25.33 $\pm$ 0.07 &   0.24 $\pm$ 0.02 & 2014-02-01 & VLT/FORS2 & Angus+2016 \\
       & $R$       &  26.34 $\pm$ 0.48 &   0.09 $\pm$ 0.05 & 2013-04-09 & KeckI/LRIS & This work \\
       & $i$       &  26.06 $\pm$ 0.35 &   0.14 $\pm$ 0.05 & 2014-04-30 & KeckI/LRIS & This work \\
       & $F160W$   &  25.31 $\pm$ 0.15 &   0.28 $\pm$ 0.04 & 2012-12-06 & HST/WFC3 & Angus+2016 \\
       & $3.6$     & $>$22.32          & $<$ 0.33          & 2014-05-09 & Spitzer/IRAC & This work \\

10bfz  & $u$       &  22.54 $\pm$ 0.07 &   3.62 $\pm$ 0.24 & 2014-04-30 & KeckI/LRIS & This work \\
       & $g$       &  22.10 $\pm$ 0.14 &   5.57 $\pm$ 0.77 & 2003-05-30 & SDSS & This work \\
       & $B$       &  22.56 $\pm$ 0.04 &   4.18 $\pm$ 0.16 & 2014-04-30 & KeckI/LRIS & This work \\
       & $r$       &  21.85 $\pm$ 0.14 &   6.91 $\pm$ 0.95 & 2003-05-30 & SDSS & This work \\
       & $R$       &  21.75 $\pm$ 0.04 &   6.46 $\pm$ 0.24 & 2014-04-30 & KeckI/LRIS & This work \\
       & $i$       &  22.02 $\pm$ 0.32 &   5.84 $\pm$ 2.00 & 2003-05-30 & SDSS & This work \\
       & $i$       &  21.80 $\pm$ 0.04 &   7.15 $\pm$ 0.27 & 2014-04-30 & KeckI/LRIS & This work \\
       & $J$       &  21.01 $\pm$ 0.11 &   6.37 $\pm$ 0.68 & 2014-06-15 & KeckI/MOSFIRE & This work \\
       & $H$       &  20.31 $\pm$ 0.15 &   7.76 $\pm$ 1.15 & 2014-06-15 & KeckI/MOSFIRE & This work \\
       & $Ks$      &  19.55 $\pm$ 0.21 &  10.15 $\pm$ 2.17 & 2014-05-10 & P200/WIRC & This work \\

10bjp  & $u$       &  23.51 $\pm$ 0.08 &   1.75 $\pm$ 0.13 & 2014-12-18 & KeckI/LRIS & This work \\
       & $B$       &  23.60 $\pm$ 0.11 &   1.84 $\pm$ 0.20 & 2013-04-09 & KeckI/LRIS & This work \\
       & $V$       &  22.74 $\pm$ 0.05 &   3.46 $\pm$ 0.16 & 2013-12-04 & KeckI/LRIS & This work \\
       & $R$       &  22.28 $\pm$ 0.11 &   4.32 $\pm$ 0.46 & 2013-04-09 & KeckI/LRIS & This work \\
       & $i$       &  22.30 $\pm$ 0.06 &   4.83 $\pm$ 0.27 & 2013-12-04 & KeckI/LRIS & This work \\
       & $z$       &  22.00 $\pm$ 0.05 &   6.33 $\pm$ 0.30 & 2014-12-18 & KeckI/LRIS & This work \\
       & $J$       &  21.23 $\pm$ 0.16 &   5.37 $\pm$ 0.85 & 2014-06-15 & KeckI/MOSFIRE & This work \\
       & $H$       &  20.68 $\pm$ 0.17 &   5.63 $\pm$ 0.95 & 2014-06-15 & KeckI/MOSFIRE & This work \\
       & $Ks$      &  19.81 $\pm$ 0.13 &   8.09 $\pm$ 1.03 & 2014-06-15 & KeckI/MOSFIRE & This work \\
       & $Ks$      &  19.91 $\pm$ 0.37 &   7.38 $\pm$ 3.00 & 2014-05-10 & P200/WIRC & This work \\

10cwr  & $u$       &  23.90 $\pm$ 0.08 &   1.12 $\pm$ 0.09 & 2014-12-18 & KeckI/LRIS & This work \\
       & $B$       &  23.87 $\pm$ 0.04 &   1.33 $\pm$ 0.05 & 2013-04-08 & KeckI/LRIS & This work \\
       & $g$       &  23.53 $\pm$ 0.04 &   1.58 $\pm$ 0.06 & 2012-01-26 & KeckI/LRIS & This work \\
       & $V$       &  23.30 $\pm$ 0.04 &   1.95 $\pm$ 0.07 & 2014-05-28 & KeckI/LRIS & This work \\
       & $R$       &  22.76 $\pm$ 0.04 &   2.65 $\pm$ 0.10 & 2013-04-09 & KeckI/LRIS & This work \\
       & $i$       &  22.88 $\pm$ 0.05 &   2.73 $\pm$ 0.13 & 2014-05-28 & KeckI/LRIS & This work \\
       & $z$       &  23.10 $\pm$ 0.08 &   2.24 $\pm$ 0.17 & 2014-12-18 & KeckI/LRIS & This work \\
       & $J$       &  21.65 $\pm$ 0.19 &   3.58 $\pm$ 0.69 & 2014-06-15 & KeckI/MOSFIRE & This work \\
       & $H$       &  22.20 $\pm$ 0.31 &   1.37 $\pm$ 0.45 & 2014-06-16 & KeckI/MOSFIRE & This work \\
       & $Ks$      &  21.17 $\pm$ 0.31 &   2.30 $\pm$ 0.76 & 2014-06-15 & KeckI/MOSFIRE & This work \\
       & $3.6$     &  20.72 $\pm$ 0.17 &   1.45 $\pm$ 0.25 & 2014-09-01 & Spiter/IRAC & This work \\

10fel  & $u$       &  21.52 $\pm$ 0.42 &   9.23 $\pm$ 4.36 & 2004-06-14 & SDSS & This work \\
       & $B$       &  21.46 $\pm$ 0.04 &  11.47 $\pm$ 0.43 & 2014-04-29 & KeckI/LRIS & This work \\
       & $g$       &  20.75 $\pm$ 0.07 &  19.26 $\pm$ 1.28 & 2004-06-14 & SDSS & This work \\
       & $V$       &  20.44 $\pm$ 0.04 &  25.82 $\pm$ 0.97 & 2014-04-29 & KeckI/LRIS & This work \\
       & $r$       &  20.07 $\pm$ 0.05 &  35.49 $\pm$ 1.67 & 2004-06-14 & SDSS & This work \\
       & $R$       &  20.00 $\pm$ 0.09 &  32.30 $\pm$ 2.79 & 2014-04-29 & KeckI/LRIS & This work \\
       & $i$       &  19.74 $\pm$ 0.08 &  47.59 $\pm$ 3.64 & 2004-06-14 & SDSS & This work \\
       & $i$       &  19.92 $\pm$ 0.05 &  40.32 $\pm$ 1.90 & 2014-04-29 & KeckI/LRIS & This work \\
       & $z$       &  19.32 $\pm$ 0.17 &  71.07 $\pm$12.05 & 2004-06-14 & SDSS & This work \\
       & $J$       &  18.46 $\pm$ 0.04 &  66.69 $\pm$ 2.50 & 2014-06-15 & KeckI/MOSFIRE & This work \\
       & $W1$      &  17.23 $\pm$ 0.08 &  39.74 $\pm$ 2.92 & -          & WISE & Cutri+2013 \\
       & $W2$      &  16.84 $\pm$ 0.20 &  31.13 $\pm$ 6.16 & -          & WISE & Cutri+2013 \\

10heh  & $u$       &  23.96 $\pm$ 0.10 &   1.01 $\pm$ 0.10 & 2016-06-07 & KeckI/LRIS & This work \\
       & $B$       &  24.13 $\pm$ 0.05 &   1.01 $\pm$ 0.05 & 2013-04-09 & KeckI/LRIS & This work \\
       & $R$       &  22.76 $\pm$ 0.04 &   2.58 $\pm$ 0.10 & 2013-04-09 & KeckI/LRIS & This work \\
       & $z$       &  22.82 $\pm$ 0.08 &   2.86 $\pm$ 0.22 & 2016-06-07 & KeckI/LRIS & This work \\
       & $J$       &  21.30 $\pm$ 0.13 &   4.90 $\pm$ 0.62 & 2014-06-15 & KeckI/MOSFIRE & This work \\
       & $Ks$      &  20.09 $\pm$ 0.12 &   6.19 $\pm$ 0.72 & 2014-06-15 & KeckI/MOSFIRE & This work \\

10hgi  & $u$       &  23.73 $\pm$ 0.20 &   1.56 $\pm$ 0.31 & 2016-05-05 & KeckI/LRIS & This work \\
       & $B$       &  23.15 $\pm$ 0.04 &   2.99 $\pm$ 0.11 & 2013-08-04 & KeckI/LRIS & This work \\
       & $g$       &  22.83 $\pm$ 0.06 &   3.44 $\pm$ 0.20 & 2013-05-07 & Magellan/IMACS & Lunnan+2014 \\
       & $g$       &  22.69 $\pm$ 0.04 &   3.90 $\pm$ 0.15 & 2015-03-23 & KeckI/LRIS & This work \\
       & $R$       &  21.82 $\pm$ 0.19 &   6.90 $\pm$ 1.32 & 2015-03-23 & KeckI/LRIS & This work \\
       & $r$       &  22.05 $\pm$ 0.06 &   6.59 $\pm$ 0.37 & --         & WHT & Angus+2016 \\
       & $i$       &  21.90 $\pm$ 0.06 &   7.24 $\pm$ 0.41 & 2013-05-07 & Magellan/IMACS & Lunnan+2014 \\
       & $i$       &  21.96 $\pm$ 0.04 &   6.84 $\pm$ 0.26 & 2015-03-23 & KeckI/LRIS & This work \\
       & $z$       &  21.93 $\pm$ 0.18 &   6.92 $\pm$ 1.25 & 2016-05-05 & KeckI/LRIS & This work \\
       & $J$       &  20.65 $\pm$ 0.08 &   9.29 $\pm$ 0.71 & 2013-05-20 & Magellan/FourStar & Lunnan+2014 \\
       & $Ks$      &  19.85 $\pm$ 0.13 &   7.87 $\pm$ 1.00 & 2013-05-20 & Magellan/FourStar & Lunnan+2014 \\
       & $3.6$     &  18.97 $\pm$ 0.04 &   7.24 $\pm$ 0.27 & 2014-05-22 & Spitzer/IRAC & This work \\

10jwd  & $u$       &  22.83 $\pm$ 0.57 &   2.70 $\pm$ 1.86 & 2000-05-03 & SDSS & This work \\
       & $B$       &  22.55 $\pm$ 0.04 &   4.12 $\pm$ 0.15 & 2013-08-04 & KeckI/LRIS & This work \\
       & $g$       &  21.75 $\pm$ 0.10 &   7.54 $\pm$ 0.73 & 2000-05-03 & SDSS & This work \\
       & $r$       &  21.05 $\pm$ 0.09 &  14.22 $\pm$ 1.23 & 2000-05-03 & SDSS & This work \\
       & $R$       &  20.86 $\pm$ 0.04 &  14.46 $\pm$ 0.54 & 2013-08-04 & KeckI/LRIS & This work \\
       & $i$       &  20.44 $\pm$ 0.09 &  24.75 $\pm$ 2.14 & 2000-05-03 & SDSS & This work \\
       & $z$       &  19.95 $\pm$ 0.25 &  39.52 $\pm$10.23 & 2000-05-03 & SDSS & This work \\
       & $J$       &  19.34 $\pm$ 0.05 &  29.53 $\pm$ 1.39 & 2014-06-08 & KeckI/MOSFIRE & This work \\
       & $Ks$      &  17.80 $\pm$ 0.11 &  50.79 $\pm$ 5.41 & 2014-10-05 & P200/WIRC & This work \\
       & $W1$      &  17.44 $\pm$ 0.11 &  32.72 $\pm$ 3.49 & -          & WISE & Cutri+2013 \\
       & $W2$      &  16.81 $\pm$ 0.21 &  32.09 $\pm$ 6.81 & -          & WISE & Cutri+2013 \\

10nmn  & $u$       &  22.93 $\pm$ 0.05 &   4.33 $\pm$ 0.20 & 2015-03-23 & KeckI/LRIS & This work \\
       & $g$       &  22.17 $\pm$ 0.06 &   7.79 $\pm$ 0.44 & 2015-03-23 & KeckI/LRIS & This work \\
       & $F625W$   &  21.49 $\pm$ 0.18 &  12.90 $\pm$ 2.33 & 2012-09-19 & HST/ACS & This work \\
       & $R$       &  21.51 $\pm$ 0.04 &  10.65 $\pm$ 0.40 & 2015-03-23 & KeckI/LRIS & This work \\
       & $z$       &  21.46 $\pm$ 0.09 &  11.61 $\pm$ 1.00 & 2015-03-23 & KeckI/LRIS & This work \\
       & $J$       &  20.48 $\pm$ 0.11 &  11.46 $\pm$ 1.22 & 2014-10-01 & KeckI/MOSFIRE & This work \\
       & $H$       &  19.79 $\pm$ 0.20 &  13.32 $\pm$ 2.69 & 2015-06-07 & KeckI/MOSFIRE & This work \\
       & $Ks$      &  19.52 $\pm$ 0.12 &  10.86 $\pm$ 1.27 & 2015-06-07 & KeckI/MOSFIRE & This work \\

10qaf  & $u$       &  23.29 $\pm$ 0.07 &   2.29 $\pm$ 0.15 & 2014-12-18 & KeckI/LRIS & This work \\
       & $B$       &  23.28 $\pm$ 0.04 &   2.61 $\pm$ 0.10 & 2013-08-04 & KeckI/LRIS & This work \\
       & $g$       &  22.64 $\pm$ 0.13 &   4.03 $\pm$ 0.51 & 2006-09-16 & SDSS & This work \\
       & $r$       &  21.64 $\pm$ 0.09 &   9.52 $\pm$ 0.82 & 2006-09-16 & SDSS & This work \\
       & $R$       &  21.80 $\pm$ 0.09 &   6.96 $\pm$ 0.60 & 2013-08-04 & KeckI/LRIS & This work \\
       & $i$       &  21.51 $\pm$ 0.12 &  10.27 $\pm$ 1.20 & 2006-09-16 & SDSS & This work \\
       & $z$       &  21.35 $\pm$ 0.04 &  11.75 $\pm$ 0.44 & 2014-12-18 & KeckI/LRIS & This work \\
       & $J$       &  20.16 $\pm$ 0.16 &  14.55 $\pm$ 2.31 & 2014-06-16 & KeckI/MOSFIRE & This work \\
       & $H$       &  19.61 $\pm$ 0.05 &  15.19 $\pm$ 0.72 & 2014-09-30 & KeckI/MOSFIRE & This work \\
       & $Ks$      &  19.08 $\pm$ 0.21 &  15.93 $\pm$ 3.40 & 2014-06-16 & KeckI/MOSFIRE & This work \\

10qwu  & $u$       &  24.96 $\pm$ 0.10 &   0.43 $\pm$ 0.04 & 2016-05-05 & KeckI/LRIS & This work \\
       & $g$       &  24.43 $\pm$ 0.05 &   0.70 $\pm$ 0.03 & 2013-04-09 & KeckI/LRIS & This work \\
       & $V$       &  24.13 $\pm$ 0.07 &   0.92 $\pm$ 0.06 & 2014-04-30 & KeckI/LRIS & This work \\
       & $R$       &  23.98 $\pm$ 0.06 &   0.87 $\pm$ 0.05 & 2013-04-09 & KeckI/LRIS & This work \\
       & $R$       &  23.88 $\pm$ 0.10 &   0.96 $\pm$ 0.09 & 2013-08-02 & KeckII/DEIMOS & This work \\
       & $i$       &  23.72 $\pm$ 0.08 &   1.27 $\pm$ 0.10 & 2014-04-30 & KeckI/LRIS & This work \\
       & $J$       &  22.62 $\pm$ 0.18 &   1.47 $\pm$ 0.27 & 2014-06-07 & KeckI/MOSFIRE & This work \\

10scc  & $B$       &  26.94 $\pm$ 0.33 &   0.10 $\pm$ 0.03 & 2013-08-04 & KeckI/LRIS & This work \\
       & $B$       &  27.05 $\pm$ 0.22 &   0.09 $\pm$ 0.02 & 2013-09-09 & KeckI/LRIS & This work \\
       & $V$       & $>$26.77          & $<$ 0.09          & 2013-12-04 & KeckI/LRIS & This work \\
       & $R$       &  26.87 $\pm$ 0.34 &   0.07 $\pm$ 0.03 & 2013-09-09 & KeckI/LRIS & This work \\
       & $i$       &  26.68 $\pm$ 0.45 &   0.09 $\pm$ 0.05 & 2013-12-04 & KeckI/LRIS & This work \\

10tpz  & $u$       &  17.89 $\pm$ 0.15 & 291.01 $\pm$43.11 & 2016-06-07 & KeckI/LRIS & This work \\
       & $B$       &  16.79 $\pm$ 0.16 & 925.24 $\pm$146.9 & 2014-01-10 & P60 & This work \\
       & $g$       &  16.14 $\pm$ 0.30 & 1456.3 $\pm$463.5 & 2014-01-10 & P60 & This work \\
       & $r$       &  15.41 $\pm$ 0.30 & 2752.5 $\pm$876.0 & 2014-01-10 & P60 & This work \\
       & $i$       &  14.99 $\pm$ 0.30 & 3949.9 $\pm$ 1257 & 2014-01-10 & P60 & This work \\
       & $z$       &  14.44 $\pm$ 0.10 & 6567.5 $\pm$633.6 & 2016-06-07 & KeckI/LRIS & This work \\
       & $J$       &  13.25 $\pm$ 0.10 & 8253.2 $\pm$796.3 & 2000-10-12 & 2MASS & This work \\
       & $H$       &  12.56 $\pm$ 0.10 & 9887.0 $\pm$953.9 & 2000-10-12 & 2MASS & This work \\
       & $Ks$      &  12.04 $\pm$ 0.04 &  10326 $\pm$387.5 & 2000-10-12 & 2MASS & This work \\
       & $W1$      &  11.91 $\pm$ 0.04 & 5321.1 $\pm$199.7 & -          & WISE & ALLWISE \\
       & $W2$      &  11.74 $\pm$ 0.04 & 3416.6 $\pm$128.2 & -          & WISE & ALLWISE \\

10uhf  & $u$       &  20.33 $\pm$ 0.22 &  27.74 $\pm$ 6.23 & 2005-06-01 & SDSS & This work \\
       & $B$       &  20.13 $\pm$ 0.10 &  39.18 $\pm$ 3.78 & 2013-08-04 & KeckI/LRIS & This work \\
       & $g$       &  19.24 $\pm$ 0.05 &  77.63 $\pm$ 3.66 & 2005-06-01 & SDSS & This work \\
       & $V$       &  18.88 $\pm$ 0.04 & 108.96 $\pm$ 4.09 & 2014-04-30 & KeckI/LRIS & This work \\
       & $r$       &  18.47 $\pm$ 0.04 & 155.31 $\pm$ 5.83 & 2005-06-01 & SDSS & This work \\
       & $R$       &  18.23 $\pm$ 0.11 & 165.26 $\pm$17.62 & 2013-08-04 & KeckI/LRIS & This work \\
       & $i$       &  18.05 $\pm$ 0.04 & 226.10 $\pm$ 8.49 & 2005-06-01 & SDSS & This work \\
       & $i$       &  18.08 $\pm$ 0.04 & 219.94 $\pm$ 8.25 & 2014-04-30 & KeckI/LRIS & This work \\
       & $z$       &  17.72 $\pm$ 0.10 & 310.65 $\pm$29.97 & 2005-06-01 & SDSS & This work \\
       & $J$       &  16.52 $\pm$ 0.06 & 398.49 $\pm$22.64 & 2014-10-19 & P200/WIRC & This work \\
       & $H$       &  15.66 $\pm$ 0.06 & 562.32 $\pm$31.95 & 2014-10-19 & P200/WIRC & This work \\
       & $Ks$      &  15.06 $\pm$ 0.04 & 634.76 $\pm$23.82 & 2013-10-07 & KeckI/MOSFIRE & This work \\
       & $W1$      &  14.93 $\pm$ 0.04 & 330.52 $\pm$12.40 & -          & WISE & Cutri+2013 \\
       & $W2$      &  14.47 $\pm$ 0.04 & 275.68 $\pm$10.35 & -          & WISE & Cutri+2013 \\

10vqv  & $u$       &  23.93 $\pm$ 0.06 &   1.22 $\pm$ 0.07 & 2014-09-23 & KeckI/LRIS & This work \\
       & $B$       &  24.15 $\pm$ 0.08 &   1.13 $\pm$ 0.09 & 2013-09-09 & KeckI/LRIS & This work \\
       & $r$       &  23.33 $\pm$ 0.12 &   1.96 $\pm$ 0.23 & -          & WHT & Angus+2016 \\
       & $R$       &  23.23 $\pm$ 0.04 &   1.83 $\pm$ 0.07 & 2013-09-09 & KeckI/LRIS & This work \\
       & $i$       &  22.97 $\pm$ 0.04 &   2.63 $\pm$ 0.10 & 2014-09-23 & KeckI/LRIS & This work \\
       & $Ks$      &  21.34 $\pm$ 0.36 &   1.98 $\pm$ 0.78 & 2013-10-07 & KeckI/MOSFIRE & This work \\

10vwg  & $g$       & $>$24.73          & $<$ 2.20          & 2013-10-06 & KeckI/LRIS & This work \\
       & $R$       & $>$23.04          & $<$ 5.59          & 2013-10-06 & KeckI/LRIS & This work \\
       & $i$       & $>$22.97          & $<$ 5.54          & 2013-10-06 & KeckI/LRIS & This work \\
       & $J$       &  22.92 $\pm$ 0.34 &   1.59 $\pm$ 0.58 & 2014-10-01 & KeckI/MOSFIRE & This work \\
       & $Ks$      & $>$20.98          & $<$ 3.16          & 2013-10-07 & KeckI/MOSFIRE & This work \\

10yyc  & $u$       &  23.27 $\pm$ 0.05 &   2.05 $\pm$ 0.10 & 2014-09-23 & KeckI/LRIS & This work \\
       & $B$       &  22.52 $\pm$ 0.07 &   4.72 $\pm$ 0.31 & 2013-10-06 & KeckI/LRIS & This work \\
       & $V$       &  21.27 $\pm$ 0.05 &  12.87 $\pm$ 0.61 & 2013-12-04 & KeckI/LRIS & This work \\
       & $R$       &  20.64 $\pm$ 0.05 &  18.94 $\pm$ 0.89 & 2014-09-23 & KeckI/LRIS & This work \\
       & $i$       &  20.44 $\pm$ 0.05 &  26.10 $\pm$ 1.23 & 2013-10-06 & KeckI/LRIS & This work \\
       & $z$       &  20.11 $\pm$ 0.05 &  35.43 $\pm$ 1.67 & 2013-12-04 & KeckI/LRIS & This work \\
       & $J$       &  18.97 $\pm$ 0.05 &  42.52 $\pm$ 2.00 & 2014-10-19 & P200/WIRC & This work \\
       & $H$       &  18.18 $\pm$ 0.05 &  55.86 $\pm$ 2.63 & 2014-10-19 & P200/WIRC & This work \\
       & $Ks$      &  17.63 $\pm$ 0.05 &  59.97 $\pm$ 2.83 & 2014-10-19 & P200/WIRC & This work \\

10aagc & $u$       &  22.35 $\pm$ 0.04 &   4.39 $\pm$ 0.16 & 2014-12-18 & KeckI/LRIS & This work \\
       & $B$       &  22.07 $\pm$ 0.05 &   6.66 $\pm$ 0.31 & 2014-05-27 & KeckI/LRIS & This work \\
       & $g$       &  21.60 $\pm$ 0.04 &   8.95 $\pm$ 0.34 & 2014-05-27 & KeckI/LRIS & This work \\
       & $R$       &  20.85 $\pm$ 0.04 &  14.93 $\pm$ 0.56 & 2014-05-27 & KeckI/LRIS & This work \\
       & $i$       &  20.92 $\pm$ 0.04 &  16.20 $\pm$ 0.61 & 2014-05-27 & KeckI/LRIS & This work \\
       & $z$       &  20.84 $\pm$ 0.07 &  17.64 $\pm$ 1.17 & 2014-12-18 & KeckI/LRIS & This work \\
       & $H$       &  18.89 $\pm$ 0.17 &  28.77 $\pm$ 4.88 & 2014-10-19 & P200/WIRC & This work \\
       & $Ks$      &  18.53 $\pm$ 0.22 &  26.01 $\pm$ 5.84 & 2014-05-10 & P200/WIRC & This work \\

11dij  & $F336W$   &  23.12 $\pm$ 0.04 &   2.16 $\pm$ 0.08 & 2013-05-16 & HST/WFC3 & Angus+2016 \\
       & $B$       &  23.05 $\pm$ 0.14 &   2.59 $\pm$ 0.36 & 2013-04-09 & KeckI/LRIS & This work \\
       & $g$       &  22.82 $\pm$ 0.08 &   2.80 $\pm$ 0.21 & 2015-03-23 & KeckI/LRIS & This work \\
       & $R$       &  22.51 $\pm$ 0.14 &   3.16 $\pm$ 0.43 & 2015-03-23 & KeckI/LRIS & This work \\
       & $i$       &  22.56 $\pm$ 0.04 &   3.51 $\pm$ 0.13 & 2015-03-23 & KeckI/LRIS & This work \\
       & $z$       &  23.42 $\pm$ 0.10 &   1.62 $\pm$ 0.16 & 2015-03-23 & KeckI/LRIS & This work \\
       & $J$       &  22.27 $\pm$ 0.17 &   1.99 $\pm$ 0.34 & 2014-06-15 & KeckI/MOSFIRE & This work \\
       & $F160W$   &  23.21 $\pm$ 0.14 &   1.90 $\pm$ 0.26 & 2013-05-16 & HST/WFC3 & Angus+2016 \\
       & $H$       &  22.35 $\pm$ 0.31 &   1.18 $\pm$ 0.39 & 2014-06-16 & KeckI/MOSFIRE & This work \\
       & $Ks$      &  21.19 $\pm$ 0.22 &   2.24 $\pm$ 0.50 & 2015-06-15 & KeckI/MOSFIRE & This work \\
       & $3.6$     &  20.52 $\pm$ 0.22 &   1.74 $\pm$ 0.39 & 2014-08-20 & Spitzer/IRAC & This work \\

11dsf  & $F390W$   &  22.88 $\pm$ 0.04 &   2.66 $\pm$ 0.10 & 2013-08-29 & HST/WFC3 & Angus+2016 \\
       & $g$       &  22.66 $\pm$ 0.14 &   3.23 $\pm$ 0.44 & 2003-03-07 & SDSS & This work \\
       & $V$       &  22.40 $\pm$ 0.04 &   4.15 $\pm$ 0.16 & 2014-04-30 & KeckI/LRIS & This work \\
       & $r$       &  22.34 $\pm$ 0.18 &   4.30 $\pm$ 0.78 & 2003-03-07 & SDSS & This work \\
       & $i$       &  22.47 $\pm$ 0.28 &   3.79 $\pm$ 1.12 & 2003-03-07 & SDSS & This work \\
       & $i$       &  22.15 $\pm$ 0.04 &   5.10 $\pm$ 0.19 & 2014-04-30 & KeckI/LRIS & This work \\
       & $J$       &  21.09 $\pm$ 0.10 &   5.88 $\pm$ 0.57 & 2014-06-08 & KeckI/MOSFIRE & This work \\
       & $F160W$   &  21.81 $\pm$ 0.07 &   6.89 $\pm$ 0.46 & 2013-08-29 & HST/WFC3 & Angus+2016 \\
       & $Ks$      &  19.45 $\pm$ 0.24 &  11.10 $\pm$ 2.75 & 2014-10-19 & P200/WIRC & This work \\

11hrq  & $F225W$   &  20.98 $\pm$ 0.27 &  16.10 $\pm$ 4.54 & 2014-11-14 & HST/WFC3 & This work \\
       & $F336W$   &  20.65 $\pm$ 0.17 &  21.10 $\pm$ 3.58 & 2014-11-14 & HST/WFC3 & This work \\
       & $u$       &  20.56 $\pm$ 0.20 &  21.85 $\pm$ 4.42 & 2013-12-04 & KeckI/LRIS & This work \\
       & $B$       &  20.22 $\pm$ 0.10 &  35.27 $\pm$ 3.40 & 2013-12-04 & KeckI/LRIS & This work \\
       & $g$       &  19.77 $\pm$ 0.06 &  46.70 $\pm$ 2.65 & 2013-01-13 & KeckI/LRIS & This work \\
       & $F625W$   &  19.39 $\pm$ 0.07 &  65.57 $\pm$ 4.37 & 2014-11-14 & HST/WFC3 & This work \\
       & $i$       &  19.44 $\pm$ 0.08 &  62.16 $\pm$ 4.75 & 2013-12-04 & KeckI/LRIS & This work \\
       & $J$       &  18.28 $\pm$ 0.08 &  78.39 $\pm$ 5.99 & 2014-10-19 & P200/WIRC & This work \\
       & $H$       &  17.75 $\pm$ 0.08 &  81.78 $\pm$ 6.25 & 2014-10-19 & P200/WIRC & This work \\
       & $Ks$      &  17.42 $\pm$ 0.12 &  72.07 $\pm$ 8.42 & 2014-10-19 & P200/WIRC & This work \\
       & $W1$      &  17.23 $\pm$ 0.14 &  39.48 $\pm$ 5.35 & -          & WISE & Cutri+2013 \\
       & $W2$      &  16.78 $\pm$ 0.33 &  32.96 $\pm$11.54 & -          & WISE & Cutri+2013 \\

11rks  & $u$       &  21.89 $\pm$ 0.06 &   7.21 $\pm$ 0.41 & 2014-12-18 & KeckI/LRIS & This work \\
       & $B$       &  21.75 $\pm$ 0.14 &   9.49 $\pm$ 1.31 & 2013-12-04 & KeckI/LRIS & This work \\
       & $g$       &  21.17 $\pm$ 0.05 &  14.03 $\pm$ 0.66 & 2012-12-12 & KeckI/LRIS & This work \\
       & $R$       &  20.51 $\pm$ 0.07 &  21.20 $\pm$ 1.41 & 2012-12-12 & KeckI/LRIS & This work \\
       & $i$       &  20.58 $\pm$ 0.04 &  22.81 $\pm$ 0.86 & 2013-12-04 & KeckI/LRIS & This work \\
       & $z$       &  20.44 $\pm$ 0.04 &  26.04 $\pm$ 0.98 & 2014-12-18 & KeckI/LRIS & This work \\
       & $J$       &  19.38 $\pm$ 0.05 &  29.08 $\pm$ 1.37 & 2014-06-16 & KeckI/MOSFIRE & This work \\
       & $F160W$   &  20.20 $\pm$ 0.08 &  30.87 $\pm$ 2.36 & 2012-11-12 & HST/WFC3 & This work \\
       & $Ks$      &  18.92 $\pm$ 0.34 &  18.20 $\pm$ 6.69 & 2013-12-18 & Magellan/FourStar & Lunnan+2014 \\
       & $3.6$     &  17.97 $\pm$ 0.04 &  18.20 $\pm$ 0.68 & 2014-10-21 & Spitzer/IRAC & This work \\

12dam  & $F225W$   &  19.94 $\pm$ 0.17 &  80.63 $\pm$13.67 & 2014-10-16 & HST/WFC3 & This work \\
       & $F336W$   &  19.87 $\pm$ 0.12 &  65.25 $\pm$ 7.62 & 2014-10-16 & HST/WFC3 & This work \\
       & $u$       &  19.84 $\pm$ 0.05 &  62.94 $\pm$ 2.97 & 2003-02-11 & SDSS & This work \\
       & $g$       &  19.39 $\pm$ 0.04 &  88.82 $\pm$ 3.33 & 2003-02-11 & SDSS & This work \\
       & $g$       &  19.42 $\pm$ 0.04 &  86.39 $\pm$ 3.24 & 2015-03-23 & KeckI/LRIS & This work \\
       & $F625W$   &  18.84 $\pm$ 0.06 & 134.94 $\pm$ 7.67 & 2014-10-16 & HST/WFC3 & This work \\
       & $r$       &  19.19 $\pm$ 0.04 &  97.87 $\pm$ 3.67 & 2003-02-11 & SDSS & This work \\
       & $R$       &  19.20 $\pm$ 0.04 &  81.83 $\pm$ 3.07 & 2015-03-23 & KeckI/LRIS & This work \\
       & $i$       &  18.82 $\pm$ 0.04 & 129.26 $\pm$ 4.85 & 2003-02-11 & SDSS & This work \\
       & $z$       &  19.26 $\pm$ 0.12 &  83.77 $\pm$ 9.79 & 2003-02-11 & SDSS & This work \\
       & $J$       &  18.16 $\pm$ 0.05 &  94.12 $\pm$ 4.44 & 2014-05-10 & P200/WIRC & This work \\
       & $H$       &  17.85 $\pm$ 0.07 &  78.00 $\pm$ 5.19 & 2014-05-10 & P200/WIRC & This work \\
       & $Ks$      &  17.06 $\pm$ 0.09 & 103.40 $\pm$ 8.94 & 2014-05-10 & P200/WIRC & This work \\
       & $3.6$     &  16.45 $\pm$ 0.04 &  73.79 $\pm$ 2.77 & 2014-03-26 & Spitzer/IRAC & This work \\
       & $W1$      &  16.82 $\pm$ 0.10 &  57.60 $\pm$ 5.44 & -          & WISE & Cutri+2013 \\

12epg  & $u$       &  23.05 $\pm$ 0.12 &   2.23 $\pm$ 0.26 & 2016-06-07 & KeckI/LRIS & This work \\
       & $g$       &  22.47 $\pm$ 0.16 &   3.92 $\pm$ 0.62 & 2004-04-16 & SDSS & This work \\
       & $r$       &  21.96 $\pm$ 0.17 &   6.19 $\pm$ 1.05 & 2004-04-16 & SDSS & This work \\
       & $i$       &  21.44 $\pm$ 0.17 &   9.91 $\pm$ 1.68 & 2004-04-16 & SDSS & This work \\
       & $z$       &  21.30 $\pm$ 0.04 &  11.44 $\pm$ 0.43 & 2016-06-07 & KeckI/LRIS & This work \\
       & $J$       &  20.07 $\pm$ 0.10 &  15.11 $\pm$ 1.46 & 2015-06-07 & KeckI/MOSFIRE & This work \\

12gwu  & $u$       &  25.49 $\pm$ 0.33 &   0.26 $\pm$ 0.09 & 2016-05-05 & KeckI/LRIS & This work \\
       & $g$       &  24.60 $\pm$ 0.08 &   0.59 $\pm$ 0.04 & 2015-04-23 & KeckI/LRIS & This work \\
       & $R$       &  23.76 $\pm$ 0.10 &   1.05 $\pm$ 0.10 & 2015-04-23 & KeckI/LRIS & This work \\
       & $i$       &  24.04 $\pm$ 0.14 &   0.93 $\pm$ 0.13 & 2016-05-05 & KeckI/LRIS & This work \\

12mue  & $u$       &  23.90 $\pm$ 0.05 &   1.26 $\pm$ 0.06 & 2014-11-19 & KeckI/LRIS & This work \\
       & $g$       &  23.14 $\pm$ 0.13 &   2.48 $\pm$ 0.31 & 2014-08-30 & KeckI/LRIS & This work \\
       & $i$       &  22.43 $\pm$ 0.06 &   4.34 $\pm$ 0.25 & 2014-08-30 & KeckI/LRIS & This work \\
       & $z$       &  22.35 $\pm$ 0.10 &   4.63 $\pm$ 0.45 & 2014-11-19 & KeckI/LRIS & This work \\
       & $Ks$      &  19.51 $\pm$ 0.10 &  10.69 $\pm$ 1.03 & 2014-09-30 & KeckI/MOSFIRE & This work \\

12mkp  & $g$       &  26.29 $\pm$ 0.26 &   0.13 $\pm$ 0.03 & 2015-11-11 & KeckI/LRIS & This work \\
       & $R$       &  25.12 $\pm$ 0.27 &   0.31 $\pm$ 0.09 & 2015-11-11 & KeckI/LRIS & This work \\
       & $i$       &  25.40 $\pm$ 0.44 &   0.27 $\pm$ 0.14 & 2015-11-11 & KeckI/LRIS & This work \\

12mxx  & $u$       &  25.22 $\pm$ 0.12 &   0.34 $\pm$ 0.04 & 2014-09-23 & KeckI/LRIS & This work \\
       & $g$       &  24.75 $\pm$ 0.05 &   0.52 $\pm$ 0.02 & 2014-08-30 & KeckI/LRIS & This work \\
       & $i$       &  24.00 $\pm$ 0.07 &   0.98 $\pm$ 0.07 & 2014-08-30 & KeckI/LRIS & This work \\
       & $z$       &  23.58 $\pm$ 0.14 &   1.45 $\pm$ 0.20 & 2014-09-23 & KeckI/LRIS & This work \\
       & $J$       &  22.22 $\pm$ 0.21 &   2.13 $\pm$ 0.45 & 2015-10-18 & KeckI/MOSFIRE & This work \\
       & $Ks$      &  21.27 $\pm$ 0.30 &   2.10 $\pm$ 0.67 & 2014-09-30 & KeckI/MOSFIRE & This work \\
\enddata
\label{tab:photometry}
\tablenotetext{a}{Magnitudes are expressed in the conventional frame for each relevant filter: specifically, SDSS filters ($ugriz$) are reported in the SDSS system, while Johnson-Cousins filters ($BVRI$) are reported in Vega magnitudes.  NIR filters ($JHK_s$) are reported in the 2MASS system.  {\it HST/Spitzer} magnitudes are AB \citep{Oke+1983}; WISE magnitudes are in Vega.  Magnitudes are not corrected for foreground extinction.}
\tablenotetext{b}{Flux densities in $\mu$Jy (calculated from our standard magnitudes via \citealt{Fukugita+1995}), corrected for foreground extinction.}
\end{deluxetable*}

\clearpage

%Table 3
\begin{deluxetable*}{lllll}  %*
\tabletypesize{\small}
\tablecaption{Log of spectroscopic observations}
\tablecolumns{5}
\tablehead{
\colhead{PTF ID} &
\colhead{Obs.date} &
\colhead{Setup\tablenotemark{a}} &
\colhead{Exposure\tablenotemark{b}} & 
\colhead{PA\tablenotemark{c}}
}
\startdata
09as   & 2016-01-12                  & 400/3400, 400/8500 & 2x900, 2x900     & 235   \\
09uy   & 2014-04-30                  & 400/3400, 400/8500 & 1300, 2x600      &  44   \\
09atu  & 2014-04-29                  & 600/4000, 400/8500 & 1140, 1140       &   5   \\
09cnd  & 2014-05-28                  & 400/3400, 400/8500 & 3x503, 3x500     & 308.5 \\
09cwl  & 2014-04-29                  & 600/5000, 400/8500 & 1000             & 171.5 \\ 
       & 2014-05-28                  & 400/3400, 400/8500 & 3x803, 3x800     & 171.5 \\ 
10bfz  & 2015-04-23                  & 400/3400, 400/8500 & 2x600, 2x600     & 285   \\ 
10bjp  & 2013-12-04                  & 600/4000, 400/8500 & 600+700, 2x600   & 222   \\ 
10cwr  & 2014-11-29                  & 400/3400, 400/8500 & 930,  900        & 307.7 \\ 
10fel  & 2014-05-27                  & 400/3400, 400/8500 & 1200, 2x500      & 31    \\ 
10heh  & 2014-04-29                  & 600/4000, 400/8500 & 900+2x970, 3x900 & 240.5 \\ 
%10hgi & 2014-10-21                  & 400/3400, 400/8500 & 900, 900         & 71    \\ % really high airmass
10hgi  & 2011-06-01\tablenotemark{d} & DEIMOS 600ZD       & 3x1200+900       & 62    \\
10jwd  & 2014-04-29                  & 600/4000, 400/8500 & 2x600, 2x600     & 33    \\ 
10nmn  & 2014-04-29                  & 300/5000, 400/8500 & 1300+2x1200, 900+1150+1130 & 47 \\ 
10qaf  & 2013-10-06                  & 600/4000, 400/8500 & 1360, 2x600      & 183   \\ 
10qwu  & 2014-05-28                  & 400/3400, 400/8500 & 2x603, 2x600     & 314   \\ 
       & 2014-07-31                  & 400/3400, 400/8500 & 1200, 2x600      & 130   \\ 
10scc  & 2014-05-28                  & 400/3400, 400/8500 & 803+733, 700+660 & 274   \\ 
10tpz  & 2016-06-06                  & 400/3400, 400/8500 & 530+550, 2x500   & 70    \\ 
10uhf  & 2013-10-06                  & 600/4000, 400/8500 & 720, 700         & 199   \\ 
       &                             &                    & 1320, 2x600      & 225   \\ 
10vqv  & 2013-10-06                  & 600/4000, 400/8500 & 2000, 2x900      & 181   \\ 
10vwg  & 2013-10-06                  & 600/4000, 400/8500 & 720, 700         & 86.5  \\ 
10yyc  & 2013-12-04                  & 600/4000, 400/8500 & 1130, 2x500      & 90    \\ 
10aagc & 2013-12-02                  & 400/3400, 400/8500 & 1300, 2x600      & 0     \\ 
11dij  & 2014-04-29                  & 600/4000, 400/8500 & 1100, 2x500      & 110   \\ 
11dsf  & 2014-04-29                  & 600/4000, 400/8500 & 600+540, 600+500 & 0     \\ 
11hrq  & 2013-10-06                  & 600/4000, 400/8500 & 1360, 2x600      & 210   \\ 
11rks  & 2012-07-15                  & 400/3400, 400/8500 & 2x1800+900, 5x850       & 338\tablenotemark{e} \\
       & 2013-10-06                  & 600/4000, 400/8500 & 2000, 2x900      & 207   \\ 
       & 2013-12-04                  & 600/4000, 400/8500 &  900,   900      & 207   \\ 
12dam  & 2014-04-29                  & 600/4000, 400/8500 & 1200,  1200      & 286.9 \\ 
       & 2014-04-30                  & 400/3400, 400/8500 & 2x1000, 2x100    & 286.9 \\ 
12epg  & 2016-01-06                  & DEIMOS 600ZD       & 3x1200           & 74    \\ 
12gwu  & 2013-05-09\tablenotemark{d} & 400/3400, 400/8500 & 2x900, 2x870     & 323   \\ 
12mkp  & 2015-01-22\tablenotemark{d} & 400/3400, 400/8500 & 2x900 & 170 \\ 
12mue  & 2014-09-23                  & 400/3400, 400/8500 & 2x600, 2x600     & 9     \\ 
12mxx  & 2014-08-31                  & 400/3400, 400/8500 & 600, 590         & 250   \\
       & 2014-09-23                  & 400/3400, 400/8500 & 900+1900, 3x900  & 104   \\
%                     2015-05-20 
\enddata
\label{tab:specobslog}
\tablenotetext{a}{LRIS-B grism and LRIS-R grating, unless another instrument is specified.}
\tablenotetext{b}{Exposure sequence (seconds per exposure).  Comma denotes separate sequences for LRIS-B and LRIS-R.}
\tablenotetext{c}{Sky position angle used for the slit, degrees.  (Zero = North up, with a positive angle indicating rotation counterclockwise on the sky.)}
\tablenotetext{d}{Spectrum contains significant supernova contribution.}
\tablenotetext{e}{Slit centered on the SN and not aligned with the host nucleus.}
\end{deluxetable*}
\clearpage

% Table 4
\begin{deluxetable*}{llll llll l}  %*
\tabletypesize{\small}
\tablecaption{Photometric properties of PTF SLSN hosts\tablenotemark{a}}
\tablecolumns{9}
\tablehead{
\colhead{PTF ID} &
\colhead{$M_g$} &
\colhead{SFR} &
\colhead{log$_{10}$($M_*$)} &
\colhead{$A_V$} & 
\colhead{Morphology\tablenotemark{b}} \\
\colhead{} &
\colhead{AB mag} &
\colhead{M$_\odot$\,yr$^{-1}$} &
\colhead{M$_\odot$} &
\colhead{mag} &
\colhead{}
}
\startdata
09as   & $-17.72$ & $1.659^{+0.513}_{-1.490}$ & $ 8.27^{+0.92}_{-0.15}$ & $ 1.34^{+0.08}_{-0.95}$ & Compact dwarf \\
09uy   & $-17.99$ & $0.162^{+0.054}_{-0.050}$ & $ 9.24^{+0.11}_{-0.20}$ & $ 0                   $ & Compact dwarf \\
09atu  & $-16.30$ & $0.528^{+0.332}_{-0.245}$ & $ 8.35^{+0.33}_{-0.62}$ & $ 1.53^{+0.19}_{-0.36}$ & Faint dwarf \\
09cnd  & $-17.42$ & $0.481^{+0.203}_{-0.222}$ & $ 8.32^{+0.15}_{-0.18}$ & $ 0.81^{+0.13}_{-0.22}$ & Compact dwarf \\
09cwl  & $-15.30$ & $0.015^{+0.005}_{-0.004}$ & $ 7.85^{+0.23}_{-0.33}$ & $ 0                   $ & Ultra-faint dwarf \\
10bfz  & $-17.48$ & $0.269^{+0.153}_{-0.088}$ & $ 8.65^{+0.11}_{-0.32}$ & $ 0.07^{+0.24}_{-0.07}$ & Compact dwarf \\
10bjp  & $-18.82$ & $0.401^{+0.135}_{-0.120}$ & $ 9.21^{+0.15}_{-0.17}$ & $ 0.01^{+0.05}_{-0.01}$ & Merger \\
10cwr  & $-17.12$ & $0.532^{+0.287}_{-0.248}$ & $ 7.87^{+0.13}_{-0.21}$ & $ 0.81^{+0.15}_{-0.17}$ & Compact dwarf \\
10fel  & $-19.88$ & $0.576^{+0.236}_{-0.210}$ & $10.15^{+0.11}_{-0.15}$ & $ 0                   $ & Disk galaxy (SN in far outskirts) \\
10heh  & $-17.99$ & $0.410^{+0.229}_{-0.143}$ & $ 9.18^{+0.12}_{-0.19}$ & $ 0.42^{+0.19}_{-0.11}$ & Compact dwarf \\
10hgi  & $-15.92$ & $0.204^{+0.089}_{-0.076}$ & $ 7.90^{+0.14}_{-0.20}$ & $ 1.24^{+0.11}_{-0.12}$ & Faint compact dwarf / disk \\
10jwd  & $-19.98$ & $0.707^{+0.432}_{-0.350}$ & $10.25^{+0.11}_{-0.16}$ & $ 0.17^{+0.13}_{-0.15}$ & Disk \\
10nmn  & $-17.24$ & $0.229^{+0.074}_{-0.074}$ & $ 8.79^{+0.11}_{-0.15}$ & $ 0                   $ & Irregular \\
10qaf  & $-18.78$ & $0.268^{+0.123}_{-0.092}$ & $ 9.64^{+0.13}_{-0.16}$ & $<0.16                $ & Dwarf satellite \\
10qwu  & $-16.04$ & $0.145^{+0.099}_{-0.073}$ & $ 8.09^{+0.21}_{-0.61}$ & $ 0.67^{+0.26}_{-0.29}$ & Compact faint dwarf \\
10scc  & $-13.57$ & $0.011^{+0.003}_{-0.003}$ & $ 6.00^{+0.95}_{-0.15}$ & $ 0                   $ & Ultra-faint dwarf \\
10tpz  & $-20.25$ & $0.082^{+0.581}_{-0.085}$ & $10.85^{+0.12}_{-0.15}$ & $ 0.58^{+0.19}_{-0.19}$ & Massive early-type \\
10uhf  & $-22.09$ & $6.837^{+2.227}_{-3.103}$ & $11.23^{+0.12}_{-0.15}$ & $ 0.29^{+0.10}_{-0.20}$ & Large spiral / minor merger \\
10vqv  & $-18.53$ & $2.355^{+0.724}_{-1.229}$ & $ 8.08^{+0.92}_{-0.15}$ & $ 0.73^{+0.05}_{-0.24}$ & Compact dwarf \\
10vwg  & $-15.07$ & $<0.067                 $ & $ 8.25^{+0.18}_{-0.59}$ & $ 0                   $ & Compact dwarf \\
10yyc  & $-18.92$ & $0.075^{+0.032}_{-0.037}$ & $ 9.99^{+0.11}_{-0.15}$ & $ 0                   $ & Disk \\
10aagc & $-18.71$ & $1.566^{+1.049}_{-0.646}$ & $ 8.98^{+0.13}_{-0.21}$ & $ 0.91^{+0.23}_{-0.18}$ & Merger \\
11dij  & $-16.55$ & $0.577^{+0.176}_{-0.182}$ & $ 6.90^{+0.17}_{-0.15}$ & $ 0.65^{+0.07}_{-0.03}$ & Compact dwarf satellite \\
11dsf  & $-19.09$ & $3.477^{+1.429}_{-1.454}$ & $ 9.14^{+0.16}_{-0.65}$ & $ 0.69^{+0.17}_{-0.19}$ & Compact dwarf \\
11hrq  & $-17.31$ & $0.209^{+0.065}_{-0.108}$ & $ 8.55^{+0.28}_{-0.21}$ & $ 0.46^{+0.07}_{-0.36}$ & Disk \\
11rks  & $-18.93$ & $1.064^{+0.346}_{-0.429}$ & $ 9.11^{+0.13}_{-0.16}$ & $ 0.45^{+0.09}_{-0.18}$ & Complex, diffuse galaxy / minor merger? \\
12dam  & $-19.69$ & $11.13^{+3.376}_{-3.339}$ & $ 8.30^{+0.15}_{-0.15}$ & $ 0.90^{+0.04}_{-0.02}$ & Compact dwarf with extended tidal features \\
12epg  & $-19.21$ & $4.896^{+2.841}_{-3.505}$ & $ 9.27^{+0.14}_{-0.24}$ & $ 1.26^{+0.23}_{-0.44}$ & Compact dwarf \\
12gwu  & $-16.47$ & $0.033^{+0.012}_{-0.012}$ & $ 8.75^{+0.12}_{-0.16}$ & $ 0                   $ & Faint dwarf \\
12mkp  & $-13.54$ & $<0.004                 $ & $ 7.58^{+0.12}_{-0.33}$ & $ 0                   $ & Ultra-faint dwarf \\
12mue  & $-17.99$ & $0.962^{+0.532}_{-0.385}$ & $ 9.15^{+0.12}_{-0.23}$ & $ 0.91^{+0.17}_{-0.17}$ & Compact dwarf \\
12mxx  & $-16.90$ & $0.797^{+0.428}_{-0.393}$ & $ 8.16^{+0.61}_{-0.24}$ & $ 1.31^{+0.15}_{-0.36}$ & Faint dwarf \\
\enddata
\label{tab:hostproperties}
\tablenotetext{a}{Properties derived from SED fitting to the photometry in Table \ref{tab:photometry}.  Uncertainties are derived from the distribution of Monte-Carlo trials plus (for SFR and $M_*$ estimates) an additional systematic uncertainty of 10\%.  An $A_V$ value of 0 with no uncertainty indicates that this parameter was fixed.}
\tablenotetext{b}{Informal morphological properties from visual inspection and from estimates of the size, luminosity, and environment of each host galaxy.}
\end{deluxetable*}

\clearpage

% Table 5
%\floattable
\begin{landscape}
\begin{deluxetable*}{l ccc c ccc cc cc}  %*
%\rotate
\tabletypesize{\small}
\tablecaption{Emission-Line Fluxes for SLSN hosts\tablenotemark{a}}
\tablecolumns{12}
\tablehead{
\colhead{PTF ID} &
\colhead{${\rm H}\alpha$} &
\colhead{${\rm H}\beta$}  &
\colhead{${\rm H}\gamma$} &
\colhead{[O~II]}  &
\colhead{[O~III]} &
\colhead{[O~III]} &
\colhead{[O~III]} &
\colhead{[N~II]} &
\colhead{[N~II]} &
\colhead{[S~II]} &
\colhead{[S~II]} \\
\colhead{} &
\colhead{6563} &
\colhead{4861} &
\colhead{4340} &
\colhead{3727} &
\colhead{4363} &
\colhead{4959} &
\colhead{5007} &
\colhead{6548} &
\colhead{6584} &
\colhead{6716} &
\colhead{6731} 
}
\startdata
09as                      &$ 62.9\pm 0.6$&$ 18.6\pm 0.7$&$  7.3\pm 0.6$&$ 27.7\pm 0.8$&$  2.1\pm 0.5$&$ 32.4\pm 0.8$&$101.8\pm 1.0$&$  0.7\pm 0.4$&$  2.0\pm 0.4$&$  4.3\pm 0.4$&$  2.8\pm 0.4$\\
09uy                      &$ 11.3\pm 1.6$&$  2.3\pm 0.6$&$< 7.5       $&$  8.7\pm 0.7$&$< 6.3       $&$< 1.8       $&$  4.2\pm 0.6$&$< 2.0       $&$< 5.8       $&$< 6.3       $&$< 3.1       $\\
09atu                     &$< 1.7       $&$< 1.9       $&$< 1.3       $&$< 3.0       $&$< 1.7       $&$< 1.1       $&$< 1.4       $&$< 1.7       $&$< 2.1       $&$< 5.6       $&$< 4.1       $\\
09cnd                     &$ 11.7\pm 0.3$&$  4.7\pm 0.4$&$  1.4\pm 0.4$&$ 10.0\pm 0.6$&$< 1.2       $&$  4.2\pm 0.5$&$ 12.4\pm 1.3$&$< 0.7       $&$< 1.9       $&$  1.8\pm 0.5$&$  1.4\pm 0.4$\\
09cwl                     &$< 1.5       $&$< 1.4       $&$< 2.0       $&$< 1.2       $&$< 4.9       $&$< 1.3       $&$< 1.2       $&$< 2.1       $&$< 3.8       $&$< 1.0       $&$< 0.9       $\\
10bfz                     &$ 80.0\pm 0.8$&$ 26.0\pm 1.5$&$  9.6\pm 0.7$&$ 39.7\pm 1.3$&$  2.6\pm 0.7$&$ 34.9\pm 1.3$&$108.7\pm 1.6$&$< 2.2       $&$  2.1\pm 0.5$&$  7.1\pm 1.3$&$  4.2\pm 1.0$\\
10bjp                     &$ 33.2\pm 0.7$&$ 10.6\pm 0.8$&$< 6.9       $&$ 24.1\pm 0.9$&$< 3.7       $&$ 13.3\pm 0.8$&$ 40.8\pm 1.0$&$< 1.2       $&$< 2.9       $&$  4.0\pm 0.4$&$  2.4\pm 0.4$\\
10cwr                     &$ 33.9\pm 0.7$&$ 13.1\pm 1.2$&$  5.8\pm 1.1$&$ 12.2\pm 1.0$&$  2.9\pm 1.1$&$ 22.8\pm 1.1$&$ 64.0\pm 1.4$&$< 2.0       $&$< 1.6       $&$  1.7\pm 0.5$&$  3.0\pm 0.8$\\
10fel\tablenotemark{b}                     &$ 66.0\pm 1.0$&$ 18.4\pm 1.1$&$  8.7\pm 0.8$&$ 41.0\pm 0.8$&$< 2.4       $&$  3.2\pm 0.9$&$ 15.4\pm 1.0$&$  4.1\pm 0.9$&$ 16.4\pm 0.9$&$ 17.5\pm 2.4$&$  9.1\pm 1.0$\\
10fel (site)              &$  5.1\pm 0.6$&$  1.6\pm 0.7$&$< 1.2       $&$< 1.2       $&$< 1.3       $&$< 1.7       $&$  2.3\pm 0.6$&$  2.0\pm 0.8$&$< 1.8       $&$< 4.2       $&$< 1.9       $\\
10heh                     &$ 11.4\pm 0.6$&$  3.2\pm 0.3$&$  1.4\pm 0.3$&$  9.7\pm 0.4$&$< 0.9       $&$  2.4\pm 0.3$&$  7.9\pm 0.7$&$  1.2\pm 0.5$&$  0.9\pm 0.2$&$  2.3\pm 0.4$&$  0.8\pm 0.3$\\
10hgi                     &$  5.1\pm 0.3$&$  1.4\pm 0.2$&$  0.8\pm 0.3$&    ...       &$< 0.8       $&$  0.7\pm 0.2$&$  2.1\pm 0.2$&$< 0.5       $&$  0.5\pm 0.2$&$  0.7\pm 0.2$&$  0.5\pm 0.2$\\
10jwd                     &$ 44.5\pm 1.7$&$  6.8\pm 1.2$&$  5.2\pm 1.4$&$ 25.4\pm 0.9$&$< 4.8       $&$  2.5\pm 0.9$&$  7.9\pm 0.9$&$< 8.3       $&$ 12.9\pm 1.4$&$ 10.6\pm 1.1$&$  6.1\pm 0.8$\\
10nmn                     &$110.1\pm 1.3$&$ 27.6\pm 1.4$&$ 12.8\pm 0.9$&$ 45.9\pm 1.9$&$< 3.3       $&$ 47.4\pm 4.2$&$144.9\pm 1.9$&$< 3.8       $&$  5.6\pm 1.2$&$  7.7\pm 0.8$&$  5.1\pm 0.8$\\
10qaf                     &$ 39.7\pm 1.5$&$  9.7\pm 2.2$&$< 7.3       $&$ 34.2\pm 1.6$&$  8.7\pm 3.3$&$  4.5\pm 1.9$&$ 18.1\pm 1.8$&$< 3.8       $&$  3.8\pm 1.6$&$ 10.5\pm 2.4$&$ 12.6\pm 1.8$\\
10qwu                     &$  8.5\pm 1.1$&$< 6.8       $&$< 4.7       $&$  7.4\pm 1.8$&$< 5.1       $&$  3.1\pm 1.5$&$  6.2\pm 1.6$&$< 8.4       $&$< 3.1       $&$< 2.6       $&$  2.3\pm 1.0$\\
10scc                     &$< 2.8       $&$< 5.3       $&$< 3.9       $&$< 4.2       $&$< 4.0       $&$< 4.8       $&$< 5.1       $&$< 2.7       $&$< 2.5       $&$< 8.9       $&$< 4.2       $\\
10tpz (site)            &$6029 \pm115 $&$1096 \pm23  $&$524.9\pm16.6$&$809.0\pm19.9$&$<51.3       $&$ 97.5\pm21.4$&$282.9\pm22.4$&$972.4\pm91.2$&$3173 \pm105 $&$1010 \pm18  $&$742.2\pm17.8$\\
10uhf\tablenotemark{c}                     &$408.6\pm12.8$&$ 87.5\pm 7.8$&$ 48.4\pm15.7$&$126.0\pm 5.4$&$<50.1       $&$ 28.5\pm 6.5$&$ 42.7\pm 6.4$&$ 66.1\pm11.5$&$142.1\pm 8.2$&$ 48.0\pm 9.0$&$ 35.4\pm 8.5$\\
10uhf (site)              &$ 14.2\pm 0.3$&$  2.7\pm 0.3$&$< 2.8       $&$  7.1\pm 0.4$&$  1.3\pm 0.6$&$  1.2\pm 0.3$&$  2.5\pm 0.3$&$  2.0\pm 0.2$&$  5.3\pm 0.2$&$  2.9\pm 0.4$&$  2.0\pm 0.3$\\
10vqv                     &$ 29.7\pm 0.8$&$  9.7\pm 0.7$&$  4.2\pm 2.0$&$ 12.8\pm 1.0$&$< 2.7       $&$ 15.6\pm 0.7$&$ 51.1\pm 1.0$&$< 2.7       $&$  3.0\pm 0.7$&$  1.5\pm 0.5$&$  0.9\pm 0.4$\\
10vwg                     &$<11.1       $&$<23.2       $&$<20.9       $&$< 7.2       $&$<21.4       $&$<23.5       $&$<22.3       $&$<14.2       $&$< 8.2       $&$<18.1       $&$< 8.2       $\\
10yyc                     &$ 21.7\pm 1.1$&$  6.5\pm 1.5$&$< 4.2       $&$  5.2\pm 1.2$&$< 4.0       $&$< 4.1       $&$< 4.1       $&$  3.1\pm 0.9$&$  7.8\pm 1.2$&$  3.8\pm 0.8$&$  2.0\pm 0.7$\\
10aagc                    &$ 56.7\pm 1.9$&$ 17.7\pm 2.0$&$ 11.0\pm 1.6$&$ 49.1\pm 2.9$&$< 4.5       $&$ 16.5\pm 2.0$&$ 50.6\pm 2.1$&$  2.3\pm 1.0$&$  3.3\pm 1.0$&$ 12.0\pm 1.1$&$  7.3\pm 1.0$\\
11dij                     &$141.2\pm 1.6$&$ 41.9\pm 1.2$&$ 20.0\pm 0.7$&$ 40.1\pm 1.5$&$  4.4\pm 0.5$&$ 76.5\pm 1.9$&$209.2\pm 3.4$&$< 2.9       $&$< 4.5       $&$  3.8\pm 0.4$&$  3.2\pm 0.4$\\
11dsf                     &$ 31.2\pm 0.6$&$ 11.0\pm 0.5$&$  3.9\pm 0.6$&$ 22.4\pm 0.5$&$  1.4\pm 0.5$&$ 11.8\pm 0.7$&$ 38.4\pm 0.6$&$  1.1\pm 0.4$&$  1.9\pm 0.3$&$  2.8\pm 0.4$&$  5.3\pm 1.3$\\
11hrq                     &$420.0\pm 4.4$&$137.9\pm 3.1$&$ 64.0\pm 2.1$&$342.1\pm 4.8$&$  5.3\pm 1.9$&$162.2\pm 3.9$&$462.3\pm11.6$&$  8.2\pm 2.9$&$ 21.9\pm 2.4$&$ 47.3\pm 1.6$&$ 31.7\pm 1.5$\\
11rks\tablenotemark{d}                     &$ 53.9\pm 3.9$&$ 16.8\pm 4.0$&$ 11.2\pm 3.8$&$ 52.0\pm 4.9$&$<12.4       $&$<17.3       $&$ 42.7\pm 4.4$&$<15.6       $&$<25.4       $&$< 6.7       $&$<18.8       $\\
11rks (site)              &$  8.7\pm 0.7$&$  2.9\pm 0.8$&$  1.2\pm 0.5$&$  4.5\pm 0.6$&$< 1.6       $&$  2.5\pm 0.9$&$  8.2\pm 0.9$&$< 2.4       $&$< 2.5       $&$< 1.7       $&$< 2.4       $\\
12dam                     &$2797 \pm16  $&$929.6\pm40.0$&$486.4\pm 9.7$&$1748 \pm23  $&$ 93.7\pm 7.5$&$1823 \pm55  $&$5569 \pm97  $&$ 31.9\pm 6.7$&$ 84.7\pm 5.9$&$177.3\pm 4.2$&$129.1\pm 2.9$\\
12epg                     &$ 19.5\pm 0.9$&$  5.8\pm 0.3$&$  2.6\pm 0.3$&$ 17.3\pm 0.6$&$< 0.7       $&$  2.8\pm 0.2$&$  9.2\pm 0.3$&$  1.7\pm 0.5$&$  3.7\pm 0.5$&$  3.3\pm 0.3$&$  2.4\pm 0.3$\\
12gwu                     &$< 0.7       $&$< 0.8       $&$< 3.7       $&    ...       &$< 3.0       $&$< 0.7       $&$< 0.7       $&$< 1.8       $&$< 0.7       $&$< 0.4       $&$< 0.4       $\\
12mkp                     &$< 1.7       $&$< 3.1       $&$< 1.5       $&$< 1.9       $&$< 1.6       $&$< 2.1       $&$< 2.2       $&$< 1.2       $&$< 1.2       $&$< 1.2       $&$< 1.8       $\\
12mue                     &$ 25.9\pm 0.9$&$  6.2\pm 1.3$&$  3.9\pm 1.3$&$ 17.1\pm 1.3$&$  9.9\pm 4.6$&$  7.4\pm 1.2$&$ 24.6\pm 1.3$&$< 2.1       $&$< 3.7       $&$  4.0\pm 0.8$&$  3.9\pm 0.7$\\
12mxx                     &$  6.4\pm 0.6$&$  3.0\pm 1.0$&$< 4.6       $&$  4.5\pm 1.1$&$< 6.0       $&$< 2.8       $&$  2.7\pm 0.9$&$< 2.6       $&$< 1.9       $&$< 6.2       $&$  2.0\pm 0.7$\\
\enddata
\label{tab:linefluxes}
\tablenotetext{a}{In units of $10^{-17}$ erg cm$^{-2}$ s$^{-1}$, corrected for Galactic extinction.  1$\sigma$ statistical uncertainties shown.  These do not include uncertainties associated with the overall flux calibration, which for sources with SN contamination or weak continuum (09atu, 09cwl, 10hgi, 10qwu, 10scc, 10vwg, 12mue, 12mxx) may be significant but will affect all lines proportionally.}
\tablenotetext{b}{For the large disk galaxy near the SLSN position.}
\tablenotetext{c}{From the sum of extractions from a slit through the nucleus of the ``major'' and ``minor'' components of the merger.}
\tablenotetext{d}{From a slit that passes through the ``primary'' galaxy, although not through its nucleus.}
\end{deluxetable*}
\clearpage
%  note - make sure references to table footnotes don't get deleted

% Table 6
\begin{deluxetable*}{lll|lllllllllllll}  %*
\tabletypesize{\small}
\tablecaption{Emission-Line Diagnostics for SLSN hosts}
\tablecolumns{15}
\tablehead{
\colhead{PTF ID} &
\colhead{SFR$_{{\rm H}\alpha}$\tablenotemark{a}} &
\colhead{$A_{V}$\tablenotemark{b}} &
\multicolumn{12}{c}{12 + log$_{10}$[O/H]} \\ %& 
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{``Best''\tablenotemark{c}} &
\colhead{$T_e$} &
\colhead{N06 N2} &
\colhead{N06 $R_{23}$} &
\colhead{D02} &
\colhead{PP04 N2} &
\colhead{PP04 O3} &
\colhead{M08} &
\colhead{M13 O3} &
\colhead{M13 N2} &
\colhead{KK04} &
\colhead{KD02} % \\
}
\startdata
09as  &$0.485^{+0.108}_{-0.107}$&$0.64^{+0.12}_{-0.12}$&$7.98^{+0.05}_{-0.07}$&$7.88^{+0.17}_{-0.12}$&$7.98^{+0.05}_{-0.07}$&$8.07                $&$8.04^{+0.17}_{-0.18}$&$8.08^{+0.03}_{-0.04}$&$8.02^{+0.02}_{-0.03}$&$8.10^{+0.06}_{-0.09}$&$8.06^{+0.02}_{-0.03}$&$8.05^{+0.06}_{-0.06}$&$8.10^{+0.06}_{-0.09}$&$8.10^{+0.06}_{-0.09}$ \\
09uy  &$0.796^{+0.188}_{-0.530}$&$2.00^{+0.07}_{-1.17}$&$8.78^{+0.34}_{-0.34}$&$...                 $&$8.78^{+0.34}_{-0.34}$&$8.07^{+0.59}        $&$8.68^{+0.11}_{-0.19}$&$8.54^{+0.11}_{-0.17}$&$8.47^{+0.05}_{-0.09}$&$8.84^{+0.12}_{-0.19}$&$8.36^{+0.03}_{-0.06}$&$8.47^{+0.06}_{-0.12}$&$8.83^{+0.09}_{-0.16}$&$8.29^{+0.11}_{-0.26}$ \\
09atu &$<0.105                 $&$0                   $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $ \\
09cnd &$0.115^{+0.023}_{-0.023}$&$0                   $&$8.21^{+0.22}_{-0.71}$&$...                 $&$8.21^{+0.22}_{-0.71}$&$8.63^{+0.04}_{-1.18}$&$8.27^{+0.19}_{-0.31}$&$8.22^{+0.09}_{-0.15}$&$8.23^{+0.06}_{-0.13}$&$8.43^{+0.22}_{-0.32}$&$8.19^{+0.05}_{-0.09}$&$8.21^{+0.10}_{-0.19}$&$8.42^{+0.17}_{-0.38}$&$8.24^{+0.16}_{-0.43}$ \\
09cwl &$<0.061                 $&$0                   $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $ \\
10bfz &$0.393^{+0.104}_{-0.097}$&$0.32^{+0.21}_{-0.20}$&$7.92^{+0.07}_{-0.09}$&$7.75^{+0.17}_{-0.14}$&$7.92^{+0.07}_{-0.09}$&$7.69^{+0.10}_{-0.07}$&$7.96^{+0.18}_{-0.19}$&$8.04^{+0.04}_{-0.06}$&$8.03^{+0.04}_{-0.04}$&$8.02^{+0.09}_{-0.12}$&$8.06^{+0.03}_{-0.03}$&$8.01^{+0.06}_{-0.08}$&$8.02^{+0.10}_{-0.12}$&$8.02^{+0.10}_{-0.12}$ \\
10bjp &$0.934^{+0.283}_{-0.254}$&$0.38^{+0.26}_{-0.27}$&$8.09^{+0.13}_{-0.21}$&$...                 $&$8.09^{+0.13}_{-0.21}$&$7.77^{+0.64}_{-0.07}$&$8.14^{+0.17}_{-0.23}$&$8.14^{+0.06}_{-0.10}$&$8.12^{+0.05}_{-0.09}$&$8.24^{+0.13}_{-0.23}$&$8.12^{+0.04}_{-0.06}$&$8.12^{+0.09}_{-0.12}$&$8.25^{+0.14}_{-0.24}$&$8.24^{+0.13}_{-0.25}$ \\
10cwr &$0.257^{+0.052}_{-0.051}$&$<0.04               $&$7.41^{+0.26}_{-0.18}$&$7.41^{+0.26}_{-0.18}$&$7.67^{+0.27}_{-7.67}$&$7.76^{+0.20}_{-0.10}$&$7.82^{+0.25}_{-0.39}$&$7.96^{+0.12}_{-0.24}$&$7.94^{+0.09}_{-0.14}$&$7.94^{+0.75}_{-0.39}$&$8.01^{+0.06}_{-0.10}$&$7.92^{+0.14}_{-0.20}$&$7.82^{+0.26}_{-0.61}$&$7.82^{+0.26}_{-0.61}$ \\
10fel &$1.003^{+0.274}_{-0.250}$&$0.85^{+0.22}_{-0.21}$&$8.78^{+0.02}_{-0.02}$&$...                 $&$8.78^{+0.02}_{-0.02}$&$8.86^{+0.05}_{-0.05}$&$8.09^{+0.25}_{-0.54}$&$8.08^{+0.14}_{-0.13}$&$8.22^{+0.12}_{-0.26}$&$8.69                $&$8.20^{+0.08}_{-0.19}$&$8.07^{+0.14}_{-0.41}$&$8.08^{+0.32}_{-1.15}$&$8.06^{+0.24}_{-1.20}$ \\
10heh &$0.387^{+0.166}_{-0.130}$&$0.82^{+0.38}_{-0.39}$&$8.30^{+0.08}_{-0.09}$&$...                 $&$8.30^{+0.08}_{-0.09}$&$8.46^{+0.14}_{-0.38}$&$8.30^{+0.14}_{-0.14}$&$8.23^{+0.03}_{-0.04}$&$8.26^{+0.02}_{-0.03}$&$8.43^{+0.05}_{-0.08}$&$8.22^{+0.02}_{-0.02}$&$8.23^{+0.05}_{-0.06}$&$8.46^{+0.06}_{-0.08}$&$8.41^{+0.04}_{-0.09}$ \\
10hgi &$0.012^{+0.005}_{-0.004}$&$0.88^{+0.46}_{-0.41}$&$8.36^{+0.11}_{-0.12}$&$...                 $&$8.36^{+0.11}_{-0.12}$&$9.13^{+0.04}_{-0.05}$&$8.37^{+0.14}_{-0.17}$&$8.27^{+0.05}_{-0.06}$&$8.36^{+0.03}_{-0.05}$&$8.49^{+0.08}_{-0.12}$&$8.28^{+0.02}_{-0.03}$&$8.26^{+0.06}_{-0.07}$&$8.52^{+0.08}_{-0.13}$&$8.38^{+0.06}_{-0.12}$ \\
10jwd &$7.750^{+1.633}_{-3.833}$&$2.89        _{-0.78}$&$8.87^{+0.07}_{-0.06}$&$...                 $&$8.87^{+0.07}_{-0.06}$&$8.07^{+0.44}        $&$8.72^{+0.09}_{-0.08}$&$8.59^{+0.03}_{-0.03}$&$8.56^{+0.01}_{-0.02}$&$8.90^{+0.03}_{-0.03}$&$8.42^{+0.01}_{-0.01}$&$8.49^{+0.03}_{-0.03}$&$8.87^{+0.02}_{-0.02}$&$...                 $ \\
10nmn &$0.528^{+0.121}_{-0.126}$&$1.21^{+0.13}_{-0.18}$&$8.14^{+0.07}_{-0.08}$&$...                 $&$8.14^{+0.07}_{-0.08}$&$8.07                $&$8.17^{+0.15}_{-0.16}$&$8.16^{+0.03}_{-0.04}$&$8.10^{+0.03}_{-0.04}$&$8.27^{+0.07}_{-0.09}$&$8.11^{+0.02}_{-0.03}$&$8.14^{+0.05}_{-0.06}$&$8.28^{+0.08}_{-0.09}$&$8.28^{+0.07}_{-0.09}$ \\
10qaf &$1.287^{+0.456}_{-0.623}$&$1.29^{+0.32}_{-0.77}$&$8.36^{+0.14}_{-0.19}$&$...                 $&$8.36^{+0.14}_{-0.19}$&$8.41^{+0.28}_{-0.33}$&$8.36^{+0.15}_{-0.20}$&$8.27^{+0.07}_{-0.09}$&$8.33^{+0.05}_{-0.08}$&$8.49^{+0.10}_{-0.17}$&$8.26^{+0.04}_{-0.05}$&$8.27^{+0.07}_{-0.11}$&$8.53^{+0.11}_{-0.19}$&$8.35^{+0.08}_{-0.21}$ \\
10qwu &$0.062^{+0.014}_{-0.015}$&$<0.70               $&$...                 $&$...                 $&$...                 $&$...                 $&$8.47^{+0.19}_{-0.28}$&$8.35^{+0.13}_{-0.16}$&$8.37^{+0.08}_{-0.14}$&$8.67^{+0.08}_{-0.28}$&$8.29^{+0.05}_{-0.09}$&$8.34^{+0.10}_{-0.16}$&$8.65^{+0.14}_{-0.30}$&$8.30^{+0.12}_{-0.46}$ \\
10scc &$<0.047                 $&$0                   $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $ \\
10tpz &$6.020^{+1.310}_{-1.298}$&$2.31^{+0.09}_{-0.09}$&$9.22                $&$...                 $&$9.22                $&$9.16^{+0.01}_{-0.01}$&$8.92^{+0.05}_{-0.06}$&$8.86                $&$8.85^{+0.01}_{-0.01}$&$8.61^{+0.02}_{-0.02}$&$8.61^{+0.03}_{-0.03}$&$9.16^{+0.01}_{-0.01}$&$...                 $&$...                 $ \\
10uhf &$19.36^{+7.301}_{-5.764}$&$1.75^{+0.34}_{-0.32}$&$9.00^{+0.06}_{-0.05}$&$...                 $&$9.00^{+0.06}_{-0.05}$&$8.94^{+0.06}_{-0.07}$&$8.79^{+0.07}_{-0.07}$&$8.67^{+0.01}_{-0.01}$&$8.70^{+0.01}_{-0.01}$&$8.98^{+0.01}_{-0.01}$&$8.51^{+0.01}_{-0.01}$&$8.53^{+0.03}_{-0.03}$&$8.93^{+0.01}_{-0.01}$&$...                 $ \\
10vqv &$1.360^{+0.410}_{-0.363}$&$0.31^{+0.25}_{-0.24}$&$8.38^{+0.08}_{-0.10}$&$...                 $&$8.38^{+0.08}_{-0.10}$&$8.20^{+0.15}_{-0.13}$&$8.39^{+0.12}_{-0.14}$&$8.28^{+0.04}_{-0.05}$&$8.18^{+0.03}_{-0.04}$&$8.51^{+0.06}_{-0.08}$&$8.16^{+0.02}_{-0.03}$&$8.28^{+0.05}_{-0.06}$&$8.55^{+0.06}_{-0.09}$&$8.42^{+0.03}_{-0.08}$ \\
10vwg &$<0.072                 $&$0                   $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $ \\
10yyc &$0.218^{+0.223}_{-0.087}$&$0.57^{+0.90}_{-0.57}$&$9.03^{+0.18}_{-0.13}$&$...                 $&$9.03^{+0.18}_{-0.13}$&$9.30^{+0.08}_{-0.18}$&$8.79^{+0.07}_{-0.07}$&$8.69^{+0.05}_{-0.05}$&$8.81^{+0.12}_{-0.05}$&$9.00^{+0.05}_{-0.06}$&$8.59^{+0.09}_{-0.04}$&$8.54^{+0.03}_{-0.03}$&$8.95^{+0.04}_{-0.04}$&$...                 $ \\
10aagc&$0.474^{+0.187}_{-0.160}$&$0.45^{+0.37}_{-0.42}$&$8.19^{+0.09}_{-0.11}$&$...                 $&$8.19^{+0.09}_{-0.11}$&$8.48^{+0.12}_{-0.72}$&$8.21^{+0.16}_{-0.17}$&$8.18^{+0.04}_{-0.05}$&$8.19^{+0.04}_{-0.05}$&$8.33^{+0.08}_{-0.12}$&$8.18^{+0.03}_{-0.04}$&$8.17^{+0.06}_{-0.08}$&$8.35^{+0.09}_{-0.13}$&$8.34^{+0.07}_{-0.14}$ \\
11dij &$0.600^{+0.132}_{-0.129}$&$0.63^{+0.11}_{-0.10}$&$7.82^{+0.06}_{-0.06}$&$7.82^{+0.06}_{-0.06}$&$7.71^{+0.15}_{-0.43}$&$7.82^{+0.06}_{-0.05}$&$7.76^{+0.25}_{-0.32}$&$7.93^{+0.10}_{-0.20}$&$7.93^{+0.06}_{-0.10}$&$7.80^{+0.21}_{-0.29}$&$7.99^{+0.05}_{-0.07}$&$7.90^{+0.10}_{-0.16}$&$7.76^{+0.21}_{-0.45}$&$7.76^{+0.21}_{-0.45}$ \\
11dsf &$0.802^{+0.195}_{-0.164}$&$0.04^{+0.15}_{-0.04}$&$8.20^{+0.05}_{-0.06}$&$...                 $&$8.20^{+0.05}_{-0.06}$&$8.52^{+0.03}_{-0.06}$&$8.22^{+0.15}_{-0.14}$&$8.18^{+0.02}_{-0.03}$&$8.16^{+0.02}_{-0.03}$&$8.33^{+0.05}_{-0.06}$&$8.15^{+0.02}_{-0.02}$&$8.17^{+0.05}_{-0.05}$&$8.35^{+0.06}_{-0.06}$&$8.35^{+0.05}_{-0.07}$ \\
11hrq &$0.196^{+0.040}_{-0.040}$&$0.29^{+0.07}_{-0.07}$&$8.15^{+0.03}_{-0.03}$&$8.25^{+0.25}_{-0.17}$&$8.15^{+0.03}_{-0.03}$&$8.43^{+0.03}_{-0.05}$&$8.19^{+0.14}_{-0.14}$&$8.16^{+0.01}_{-0.02}$&$8.15^{+0.01}_{-0.01}$&$8.28^{+0.03}_{-0.04}$&$8.15^{+0.01}_{-0.01}$&$8.15^{+0.04}_{-0.05}$&$8.30^{+0.03}_{-0.04}$&$8.30^{+0.03}_{-0.04}$ \\
11rks &$0.389^{+0.202}_{-0.147}$&$0.46^{+0.49}_{-0.46}$&$8.74^{+0.26}_{-0.31}$&$...                 $&$8.74^{+0.26}_{-0.31}$&$8.53^{+0.19}_{-0.46}$&$8.13^{+0.25}_{-0.38}$&$8.14^{+0.13}_{-0.18}$&$8.17^{+0.11}_{-0.17}$&$8.69        _{-0.40}$&$8.16^{+0.08}_{-0.11}$&$8.13^{+0.14}_{-0.22}$&$8.24^{+0.29}_{-0.50}$&$8.12^{+0.23}_{-0.51}$ \\
12dam &$4.781^{+0.956}_{-1.174}$&$0.25        _{-0.20}$&$7.97^{+0.02}_{-0.02}$&$8.09^{+0.03}_{-0.05}$&$7.97^{+0.02}_{-0.02}$&$8.07                $&$8.00^{+0.16}_{-0.15}$&$8.07^{+0.01}_{-0.01}$&$8.00^{+0.01}_{-0.01}$&$8.08^{+0.02}_{-0.03}$&$8.04^{+0.02}_{-0.02}$&$8.04^{+0.04}_{-0.05}$&$8.08^{+0.02}_{-0.03}$&$8.08^{+0.02}_{-0.03}$ \\
12epg &$0.589^{+0.174}_{-0.156}$&$0.62^{+0.21}_{-0.20}$&$8.64^{+0.06}_{-0.07}$&$...                 $&$8.64^{+0.06}_{-0.07}$&$8.65^{+0.04}_{-0.05}$&$8.59^{+0.09}_{-0.09}$&$8.44^{+0.03}_{-0.04}$&$8.44^{+0.01}_{-0.02}$&$8.73^{+0.03}_{-0.04}$&$8.34^{+0.01}_{-0.01}$&$8.41^{+0.04}_{-0.04}$&$8.75^{+0.03}_{-0.04}$&$...                 $ \\
12gwu &$<0.013                 $&$0                   $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $ \\
12mkp &$<0.010                 $&$0                   $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $&$...                 $ \\
12mue &$0.860^{+0.176}_{-0.429}$&$1.38^{+0.04}_{-0.79}$&$8.07^{+0.04}_{-0.43}$&$...                 $&$<8.11               $&$8.07        _{-0.43}$&$7.91^{+0.31}_{-0.40}$&$8.04^{+0.11}_{-0.32}$&$8.05^{+0.10}_{-0.17}$&$8.69        _{-0.65}$&$8.07^{+0.07}_{-0.11}$&$7.99^{+0.15}_{-0.23}$&$7.99^{+0.28}_{-0.65}$&$7.98^{+0.28}_{-0.65}$ \\
12mxx &$0.109^{+0.036}_{-0.024}$&$<0.26               $&$<8.38               $&$...                 $&$<8.38               $&$6.95^{+2.08}_{-0.10}$&$8.25^{+0.22}_{-0.43}$&$8.19^{+0.13}_{-0.19}$&$8.35^{+0.10}_{-0.17}$&$8.69        _{-0.46}$&$8.28^{+0.06}_{-0.11}$&$8.18^{+0.14}_{-0.24}$&$8.35^{+0.26}_{-0.50}$&$8.15^{+0.21}_{-0.61}$ \\
\enddata
\label{tab:linediagnostics}
\tablenotetext{a}{Dust-corrected H$\alpha$ SFR, in $M_\odot$\,yr$^{-1}$.}
\tablenotetext{b}{Balmer-decrement dust extinction, in mag.}
\tablenotetext{c}{The ``best'' metallicity (the value presented in plots and elsewhere in the discussion) is the $T_e$ metallicity when a high-significance detection of the [O~III] $\lambda{4363}$ auroral line is available, else the N06 (N2H$\alpha$) metallicity if [N~II] is detected.  The mass-metallicity relation is used if neither of these lines is detected.}
\end{deluxetable*}
